Higher-point Energy Correlators: Factorization in the Back-to-Back Limit & Non-perturbative Effects

N-point energy correlators are powerful observables for studying strong interactions, with applications ranging from extractions of the strong coupling $\alpha_s$ to probes of jet modification in heavy-ion collisions and determination of the top-quark mass. Their practical use has, however, been limited by the complicated phase space for large N. Using a recently introduced parametrization that simplifies this structure, we study projected N-point correlators in two regimes: factorization in the back-to-back limit and leading non-perturbative effects in the collinear limit. While results in the back-to-back regime were previously limited to the energy-energy correlator, our approach allows us to derive the factorization theorem for arbitrary N. We compute the new ingredient, a one-loop jet function, needed for the next-to-next-to-leading-logarithmic resummation, which enables future $\alpha_s$ extractions with complementary systematics. We further determine the analytic structure of leading non-perturbative power corrections for arbitrary N, including their dependence on the center-of-mass energy Q, the value of N, and the angular scale $x$. We present the first results for non-integer N<1, finding that the classical scaling in $x$ acquires an N-dependent modification, and that a new non-perturbative matrix element $\tilde\Omega^{[N]}$ appears. In a certain approximation, $\tilde\Omega^{[N]}$ can be related to the standard parameter $\Omega_1$ relevant for N>1. Our analytic predictions are tested against the hadronization model in Pythia, finding good agreement. The results presented in this paper demonstrate the significant advancements enabled through our new parametrization of energy correlators.

==> figures/b2b.tikz <==
\begin{tikzpicture}[scale=2.5]
	
	\coordinate (O) at (0,0);

    \def\R{1.2}      % radius of disk
    \def\cut{35}      % opening angle of the missing wedge

    \fill[gray!25]
    ({\cut/2}:\R) 
    arc ({\cut/2}:{360-\cut/2}:\R) 
    -- (0,0) -- cycle;
	
	\def\phi{15}
	
	\fill (O) circle (0.03);
	
	\begin{scope}[rotate around={\phi:(O)}]
		
		\foreach \ang in {-8,-5,-2,0,3,6,9,10}
		{
			\draw[blue, thick] (O) -- ++({1.25*cos(\ang)},{1.25*sin(\ang)});
		}
		
	\end{scope}
	
	\foreach \ang in {-10,-6,-3,-1,2,4,7,10}
	{
		\draw[blue, thick] (O) -- ++({-1.2*cos(\ang)},{1.2*sin(\ang)});
	}
	
	
	% =====================
	% SPECIAL PARTICLE 
	% =====================

	\draw[very thick] (-1.35,0) -- (1.35,0);
	
	% labels
	\node[left] at (-1.35,0.05) {$i_s$};
	\node[right] at (1.35,0.05) {$-i_s$};
		
% =====================
% SOFT RADIATION (reduced)
% =====================

\draw[orange, thick]
(0,0) .. controls (0.15,0.6) and (0.25,0.9) .. (0.35,0.9);

\draw[orange, thick]
(0,0) .. controls (-0.25,-0.2) and (-0.45,-0.75) .. (-0.5,-0.9);

\draw[orange, thick]
(0,0) .. controls (0.15,-0.15) and (0.35,-0.65) .. (0.4,-0.8);

\draw[orange, thick]
(0,0) .. controls (-0.4,0.2) and (-0.6,0.7) .. (-0.65,0.85);

\node[black] at (0.7,0.55) {$z_{\text{disk}}$};
	
\end{tikzpicture}

==> figures/new.tikz <==
\begin{tikzpicture}[scale=3]

\def\R{0.7}

% dashed outer circle
\draw[
  dashed,
  dash pattern=on 6pt off 4pt,
  gray!60,
  line width=0.5pt
] (0,0) circle (\R);

% point coordinates
\coordinate (P1) at ( 0.0, -0.2); 
\coordinate (P2) at ( 0.5, 0.2); 
\coordinate (P3) at (-0.4, 0.3); 
\coordinate (P4) at ( 0.3, -0.5); 
\coordinate (P5) at (-0.6, -0.2); 
\coordinate (P6) at ( 0.1, 0.6); 
\coordinate (P7) at (-0.2, -0.6); 
\coordinate (P8) at (-0.1, -0.4); 
\coordinate (P9) at ( 0.2, -0.6); 
\coordinate (P10) at ( 0.6, -0.1); 
\coordinate (P11) at (-0.5, 0.1); 
\coordinate (P12) at (0.1, 0.2); 
\coordinate (P13) at (0.5, 0.0); 
\coordinate (P14) at (0.25, 0.15); 
\coordinate (P15) at (-0.2, -0.1); 
\coordinate (P16) at (0.25, 0.15); 
\coordinate (P17) at (0.2, 0.1); 
\coordinate (P18) at (0.3, -0.1);

% ---- chosen 4 points ----
\def\Chosen{P17,P5,P7,P10}

% ---- special particle ----
\def\Special{P17}

\foreach \p in \Chosen {
  \ifx\p\Special\else
    \draw[blue!70, line width=0.8pt] (\Special) -- (\p);
  \fi
}

% ---- highlight largest distance to i_s ----
\draw[red, line width=1.5pt] (P17) -- (P7)
  node[pos=0.55, above left] {$\chi$};

\foreach \p in {P1,P2,P3,P4,P5,P6,P7,P8,P9,P10,P11,P12,P13,P14,P15,P16,P17,P18} {
  \fill[gray!60] (\p) circle (0.03);
}

\foreach \p in \Chosen {
  \fill[blue] (\p) circle (0.04);
}

\fill[red] (\Special) circle (0.05);

% ---- label the special particle ----
\node[below right] at (P17) {$i_s$};

\node[
  anchor=south west,
  xshift=6pt,
  yshift=-20pt
] at (current bounding box.south west)
{\small\textbf{(b)}\ new parametrization};

\end{tikzpicture}

==> figures/old.tikz <==
\begin{tikzpicture}[scale=3]

\def\R{0.7}

% dashed outer circle
\draw[
  dashed,
  dash pattern=on 6pt off 4pt,
  gray!60,
  line width=0.5pt
] (0,0) circle (\R);

% point coordinates
\coordinate (P1) at ( 0.0, -0.2); 
\coordinate (P2) at ( 0.5, 0.2); 
\coordinate (P3) at (-0.4, 0.3); 
\coordinate (P4) at ( 0.3, -0.5); 
\coordinate (P5) at (-0.6, -0.2); 
\coordinate (P6) at ( 0.1, 0.6); 
\coordinate (P7) at (-0.2, -0.6); 
\coordinate (P8) at (-0.1, -0.4); 
\coordinate (P9) at ( 0.2, -0.6); 
\coordinate (P10) at ( 0.6, -0.1); 
\coordinate (P11) at (-0.5, 0.1); 
\coordinate (P12) at (0.1, 0.2); 
\coordinate (P13) at (0.5, 0.0); 
\coordinate (P14) at (0.25, 0.15); 
\coordinate (P15) at (-0.2, -0.1); 
\coordinate (P16) at (0.25, 0.15); 
\coordinate (P17) at (0.2, 0.1); 
\coordinate (P18) at (0.3, -0.1);

% ---- chosen 4 points ----
\def\Chosen{P17,P5,P7,P10}

\foreach \p in \Chosen {
  \foreach \q in \Chosen {
    \ifx\p\q\else
      \draw[blue!70, line width=0.6pt] (\p) -- (\q);
    \fi
  }
}

% ---- highlight longest edge ----
\draw[red, line width=1.5pt] (P5) -- (P10)
  node[pos=0.6, above left] {$\chi_L$};

\foreach \p in {P1,P2,P3,P4,P5,P6,P7,P8,P9,P10,P11,P12,P13,P14,P15,P16,P17,P18} {
  \fill[gray!60] (\p) circle (0.03);
}

\foreach \p in \Chosen {
  \fill[blue] (\p) circle (0.04);
}

\node[
  anchor=south west,
  xshift=-4pt,
  yshift=-20pt
] at (current bounding box.south west)
{\small\textbf{(a)}\ traditional parametrization};

\end{tikzpicture}
